A Feasible Lyapunov Actor Penalty for Soft Actor Critic under Changing Input Limits

A model of the system can be given to soft actor critic (SAC) as a controller in the loop, as a prior on the actor's actions, or as a penalty on the actor. We study a Lyapunov decrease penalty on the SAC actor, where the Lyapunov function is the Riccati quadratic of a linear model of the tracking error identified from data. First, we make the decrease target attainable at every state: it is the larger of a contraction target and the best value an admissible action can reach, plus a small slack. Second, we show that the penalty is then zero on a sublevel set of the predicted quadratic around the best admissible model action, an ellipsoid in the Riccati metric when that action is interior, with a linear boundary term when it saturates and a radius that shrinks to a slack floor where the plain target cannot be met. Third, we retrain every learner with the input box scaled by 0.35 to 2 on 2D and 3D quadrotor tracking. With one setting, the penalty has a higher mean return than SAC at all 7 pairs of task and box, significant after Holm correction at each, and is within 7 return points of the best compared method at every pair. On 2D tracking, residual SAC, an action prior toward the same regulator and a plain contraction target fall 65, 67 and 75 points behind the best compared method, respectively, in at least one box each. Even after retuning at every box, the prior trails the penalty by 20.3 points in the smallest 2D box and 42.2 in the smallest 3D box. On 3D tracking, residual SAC and the penalty do not differ significantly at any tested box. Holding the radius at its slack floor costs up to 125.3 points on 2D tracking. At the nominal box a tuned action prior is better on 3D tracking. All results are in simulation after 24,000 training steps, and none is a stability guarantee on the plant.

==> figures/pipeline.tex <==
% Overview of LC SAC (Figure 1). Three stages: identification and certificate, learning with the
% feasible decrease constraint, closed loop certification.
\begin{tikzpicture}[
    font=\small,
    node distance=7mm,
    box/.style={draw, rounded corners=3pt, thick, align=center, minimum height=12mm, inner sep=4pt, fill=white},
    group/.style={draw, rounded corners=6pt, thick, inner sep=6pt},
    arr/.style={-{Latex[length=2mm]}, thick},
    darr/.style={-{Latex[length=2mm]}, thick, dashed},
    lab/.style={font=\scriptsize, align=center, fill=white, inner sep=1pt}
]
\definecolor{off}{RGB}{65,105,178}
\definecolor{online}{RGB}{47,138,87}
\definecolor{learn}{RGB}{198,111,23}
\definecolor{cons}{RGB}{184,61,90}
\definecolor{cert}{RGB}{101,87,166}

% ---------------------------------------------------------------- stage 1: identification and certificate
\node[box, draw=off] (collect) {Exciting collection\\12 episodes controller $+$ noise\\12 exploratory episodes};
\node[box, draw=off, right=of collect] (edmd) {EDMD in error coordinates\\$h=\psi(S^{-1}e)$,\ $\psi(0)=0$\\$h^+\approx Ah+Bv$, chosen by LOEO};
\node[box, draw=off, right=of edmd] (dare) {Riccati certificate\\$P=\mathrm{DARE}(A,B,I,\rho I)/s_W$\\$W(h)=h^\top Ph$};
\node[box, draw=off, right=of dare] (gates) {Numerical gates G1 to G5\\residual diagnostic\\$\rho_B/\varepsilon_P\ge 1$ (not a uniform bound)};
\draw[arr, off] (collect) -- (edmd);
\draw[arr, off] (edmd) -- (dare);
\draw[arr, off] (dare) -- (gates);

% ---------------------------------------------------------------- stage 2: learning with the decrease constraint
\node[box, draw=online, below=24mm of collect.south west, anchor=north west] (env) {Plant and reference\\$x_k,\ (\bar x_k,\bar u_k)$\\$e_k=x_k-\bar x_k$};
\node[box, draw=learn, right=9mm of env] (actor) {Actor\\$\pi_\theta(\cdot\mid o_k)$};
\node[box, draw=online, right=9mm of actor] (map) {Residual action map\\$u_k=\bar u_k+c\,D_u a_k$};
\node[box, draw=cons, right=9mm of map] (qp)
    {Best one step value (box QP)\\$W^\ast_k(h)=\min_{v\in\mathcal{U}_k} W(Ah+Bv)$\\[1pt]
     threshold $\tau_k=\max\{(1-\eta)W,\ W^\ast_k+\epsilon_\tau(W+w_0)\}$};
\draw[arr, online] (env) -- node[lab, above=1pt] {$o_k$} (actor);
\draw[arr, learn] (actor) -- node[lab, above=1pt] {$a_k$} (map);
\draw[arr, online] (map.south) -- ++(0,-5mm) -| node[lab, pos=0.27] {$u_k$ executed} (env.south);
\draw[arr, off] (gates.south) |- node[lab, pos=0.75] {$A,\ B,\ P$} ([yshift=7mm]qp.north) -- (qp.north);

% replay, hinge and dual (data flow right to left)
\node[box, draw=learn, below=16mm of actor] (aupdate) {Actor update\\SAC loss $+\ \lambda\, g+\tfrac{\rho_a}{2}[g]_+^2$};
\node[box, draw=cons, right=of aupdate] (hinge) {Hinge on the deterministic action\\$\ell=\big(W(Ah+Bv(\tanh\mu_\theta))-\tau\big)_+/(W+w_0)$\\$C=\mathrm{mean}(\ell)$ or $\mathrm{CVaR}_q(\ell)$,\ $g=(C-\zeta)/\zeta$};
\node[box, draw=learn, right=of hinge] (buffer) {Replay buffer\\$(o_k,a_k,r_k,o_{k+1},$\\$e_k,k,\bar u_k)$};
\node[box, draw=cons, below=6mm of hinge] (dual) {Dual: $\lambda\leftarrow\big[(1-\beta\epsilon)\lambda+\beta g\big]_+$};
\draw[arr, learn] ([xshift=-4mm]map.south east) |- node[lab, pos=0.92] {transition} ([yshift=5mm]buffer.north) -- (buffer.north);
\draw[arr, cons] ([xshift=-14mm]qp.south) -- node[lab, right=2pt, pos=0.35] {$W^\ast,\ \tau$} ([xshift=-14mm]qp.south |- hinge.north);
\draw[arr, learn] (buffer) -- (hinge);
\draw[arr, cons] (hinge) -- (aupdate);
\draw[arr, cons] (hinge) -- (dual);
\draw[darr, cons] (dual.west) -| node[lab, pos=0.75] {$\lambda$} (aupdate.south);
\draw[arr, learn] (aupdate) -- node[lab, right=2pt, pos=0.3] {$\theta$} (actor);

% ---------------------------------------------------------------- stage 3: closed loop certification
\node[box, draw=cert, below=28mm of aupdate.south -| env.west, anchor=north west] (freeze) {Freeze the policy\\selected on validation\\fix $\alpha,\ \omega,\ n=19$};
\node[box, draw=cert, right=of freeze] (run) {Run $n$ fresh episodes\\on the true plant};
\node[box, draw=cert, right=of run] (score) {Episode score\\$s_j=\max_t\,(W(h_{t+1})-\omega)_+/W(h_t)$\\($+\infty$ on failure)};
\node[box, draw=cert, right=12mm of score] (out) {$\hat\rho$ = rank $\lceil(n+1)(1-\alpha)\rceil$ score\\Marginal episode coverage $1-\alpha$\\Useful contraction only if $\hat\rho<1$};
\draw[arr, cert] (freeze) -- (run);
\draw[arr, cert] (run) -- (score);
\draw[arr, cert] (score) -- (out);

% ---------------------------------------------------------------- groups
\begin{scope}[on background layer]
\node[group, draw=off, fit={(collect)(edmd)(dare)(gates)}, label={[off, font=\bfseries\small, anchor=south west]north west:{1. Identification and certificate, offline (Section~\ref{sec:model})}}] {};
\node[group, draw=online, fit={(env)(qp)(buffer)(aupdate)(dual)([yshift=8mm]qp.north)}, label={[online, font=\bfseries\small, anchor=south west]north west:{2. Learning with the feasible decrease constraint (Section~\ref{sec:constraint})}}] {};
\node[group, draw=cert, fit={(freeze)(out)}, label={[cert, font=\bfseries\small, anchor=south west]north west:{3. Closed loop certification after training (Section~\ref{sec:certificate})}}] {};
\end{scope}
\end{tikzpicture}

